Elastic Mixture of Rank-Wise Experts for Knowledge Reuse in Federated Fine-Tuning

Federated fine-tuning offers a promising solution for adapting Large Language Models (LLMs) to downstream tasks while safeguarding data privacy. However, its high computational and communication demands hinder its deployment on resource-constrained devices. In this paper, we propose SmartFed, a resource-efficient federated fine-tuning framework. SmartFed intelligently reuses knowledge embedded in existing LoRA modules, eliminating the need for expensive training from scratch when adapting LLMs to new tasks. To effectively exploit this knowledge and ensure scalability, we introduce the Mixture of Rank-Wise Experts (MoRE). MoRE decomposes LoRA modules into fine-grained rank-level experts. These experts are selectively activated and combined based on input semantics and resource budgets. Moreover, to optimize resource utilization, we present the Elastic Expert Quota Allocation (EEQA). EEQA adaptively allocates expert capacity across parameter matrices based on their contribution to model performance, focusing computing resources on the critical experts. Extensive evaluations across multiple benchmarks demonstrate that SmartFed significantly outperforms existing methods in model performance and training efficiency.

==> Figure/Figure_Data_Efficiency.tex <==
\definecolor{Maroon}{HTML}{AE3135}
\definecolor{BLUE}{HTML}{6466AE}
\definecolor{my-green}{HTML}{8ECFC9}
\definecolor{my-yellow}{HTML}{FFBE7A}
\definecolor{my-blue}{HTML}{82B0D2}
\definecolor{my_c1}{HTML}{ec7263}
\definecolor{my_c2}{HTML}{23a393}

\begin{figure}[!t]
\hspace{0.5mm}
\centering
\pgfplotsset{width=0.35\linewidth,height=0.27\linewidth,compat=1.15}
\begin{tikzpicture}
\scriptsize{
\begin{axis}[
    at={(0em,0em)},
    xlabel={\footnotesize{(a) Chinese+Math.}},
    ylabel={\scriptsize{Accuracy (\%)}},
    xmin=0.05, xmax=0.55,
    ymin=25, ymax=38,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    ytick={25, 30, 35},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={10\%, 20\%, 50\%, 70\%, 100\%},
    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
    y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
    legend style={
    	at={(0.35,0.38)},
    	anchor=south,
    	legend columns=1,
    	nodes={scale=0.8, transform shape}}
]

\addplot[
    color=my_c2,
    mark=pentagon*,
    mark size=1.8pt,thick,line width=1.5pt,
    mark options={fill=my_c2,draw=my_c2,line width=1.8pt}
    ]
    coordinates {
    (0.1, 35.48)
    (0.2, 35.48)
    (0.3, 35.48)
    (0.4, 35.48)
    (0.5, 35.48)
    };
    \addlegendentry{\textsc{\our}}

\addplot[
    color=my_c1,
    mark=square*,
    mark size=1.5pt,thick,line width=1.5pt,
    mark options={fill=my_c1,draw=my_c1,line width=1.8pt}
    ]
    coordinates {
    (0.1, 25.95)
    (0.2, 25.96)
    (0.3, 27.04)
    (0.4, 28.29)
    (0.5, 30.97)
    };
    \addlegendentry{FedIT}
    
\end{axis}

\begin{axis}[
    at={(18em,0em)},
    xlabel={\footnotesize{(b) Chinese + Code.}},
    ylabel={\scriptsize{Accuracy (\%)}},
    xmin=0.05, xmax=0.55,
    ymin=35, ymax=55,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    ytick={35, 45, 55},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={10\%, 20\%, 50\%, 70\%, 100\%},
    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
    y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
    legend style={
    	at={(0.33,0.48)},
    	anchor=south,
    	legend columns=1,
    	nodes={scale=0.7, transform shape}}
]


\addplot[
    color=my_c2,
    mark=pentagon*,
    mark size=1.8pt,thick,line width=1.5pt,
    mark options={fill=my_c2,draw=my_c2,line width=1.8pt}
    ]
    coordinates {
    (0.1, 52.59)
    (0.2, 52.59)
    (0.3, 52.59)
    (0.4, 52.59)
    (0.5, 52.59)
    };
    \addlegendentry{\textsc{\our}}

\addplot[
    color=my_c1,
    mark=square*,
    mark size=1.5pt,thick,line width=1.5pt,
    mark options={fill=my_c1,draw=my_c1,line width=1.8pt}
    ]
    coordinates {
    (0.1, 39.01)
    (0.2, 39.18)
    (0.3, 40.63)
    (0.4, 42.79)
    (0.5, 44.96)
    };
    \addlegendentry{FedIT}
\end{axis}


\begin{axis}[
    at={(36em,0em)},
    xlabel={\footnotesize{(c) Math + Code.}},
    ylabel={\scriptsize{Accuracy (\%)}},
    xmin=0.05, xmax=0.55,
    ymin=45, ymax=65,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    ytick={45, 55, 65},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={10\%, 20\%, 50\%, 70\%, 100\%},
    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
    y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
    legend style={
    	at={(0.33,0.48)},
    	anchor=south,
    	legend columns=1,
    	nodes={scale=0.7, transform shape}}
]
\addplot[
    color=my_c2,
    mark=pentagon*,
    mark size=1.8pt,thick,line width=1.5pt,
    mark options={fill=my_c2,draw=my_c2,line width=1.8pt}
    ]
    coordinates {
    (0.1, 64.19)
    (0.2, 64.19)
    (0.3, 64.19)
    (0.4, 64.19)
    (0.5, 64.19)
    };
    \addlegendentry{\textsc{\our}}

\addplot[
    color=my_c1,
    mark=square*,
    mark size=1.5pt,thick,line width=1.5pt,
    mark options={fill=my_c1,draw=my_c1,line width=1.8pt}
    ]
    coordinates {
    (0.1, 49.80)
    (0.2, 49.98)
    (0.3, 51.56)
    (0.4, 53.43)
    (0.5, 56.17)
    };
    \addlegendentry{FedIT}


\end{axis}
}
\end{tikzpicture}
\vspace{-2mm}
% \caption{Performance comparison under varying fractions of training data on LLaMA2-7B.}
\caption{Performance comparison under varying fractions of training data on LLaMA2-7B. For example, “10\%” denotes that each device uses only 10\% of its local data for training.}
\vspace{-5mm}
\label{fig:data_efficiency}
\end{figure}


==> Figure/Figure_Motivation.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{color3}{HTML}{ef988b}
\definecolor{color2}{HTML}{87c986}
\definecolor{color1}{HTML}{ffcacb}

\begin{figure}[t]
    \centering
    \vspace{1.0mm}
\begin{tikzpicture}
    \scriptsize{

  \begin{axis}[
    at={(-5.5em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.04,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.26\textwidth,
    width=.33\textwidth,
    bar width=1.em,
    xlabel={\scriptsize{(a) Model Performance.}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Score (\%)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=10,
    ymax=45,
    ytick={10,20,30,40},
    nodes near coords align={vertical},
    xticklabels={Chinese+Math, Chinese+Code},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},29.43) ({2},16.94)};
    \addlegendentry{\scalebox{1.0}{{Linear.}}}
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},33.56) ({2},20.82)};
    \addlegendentry{\scalebox{1.0}{MoLE}}
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},38.57) ({2},25.06)};
    \addlegendentry{\scalebox{1.0}{Rank-Wise Expert}}
  \end{axis}
	
  \begin{axis}[
    at={(11.5em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.26\textwidth,
    width=.33\textwidth,
    bar width=1.em,
    xlabel={\scriptsize{(b) Inference Time per sample.}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Time (s)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=30,
    ymax=120,
    ytick={30,50,70,90,110},
    nodes near coords align={vertical},
    xticklabels={Chinese+Math, Chinese+Code},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},31.31) ({2},70.41)};
    % \addlegendentry{\scalebox{1.0}{\textsc{FedAvg}}}
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},44.85) ({2},103.82)};
    % \addlegendentry{\scalebox{1.0}{\textsc{Sequential}}}
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},44.85) ({2}, 103.82)};
    % \addlegendentry{\scalebox{1.0}{\textsc{TheoFL}.}}
  \end{axis}
}   
\end{tikzpicture}
\caption{
Performance and overhead comparison of linear arithmetic composition, MoLE, and Rank-Wise Expert.
}
\label{fig:limitation}
\end{figure}


==> Figure/Figure_Overhead_Analysis.tex <==
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{red2}{HTML}{ffb3a7}
\definecolor{blue2}{RGB}{108,179,211}
\definecolor{uorange}{RGB}{247,175,89}
\definecolor{upurple}{RGB}{148,137,250}
\definecolor{pink1}{HTML}{FFF0F6}
\definecolor{pink2}{HTML}{FCC2D7}
\definecolor{pink3}{HTML}{FAA2CA}

\definecolor{block}{HTML}{2200ff}

\definecolor{cyan1}{HTML}{BFEFFF}
\definecolor{cyan2}{HTML}{B2DFEE}
\definecolor{cyan3}{HTML}{9AC0CD}

\definecolor{lightsteelblue1}{HTML}{CAE1FF}
\definecolor{lightsteelblue2}{HTML}{BCD2EE}

\definecolor{color2}{HTML}{d3d6db}
\definecolor{color3}{HTML}{e4eddb}
\definecolor{color4}{HTML}{fcf3ca}
\definecolor{color5}{HTML}{ffd6a4}
\definecolor{color6}{HTML}{7bcecc}
\definecolor{color7}{HTML}{a4e2c6}

\definecolor{my_purple}{HTML}{eedeb0}

\begin{figure}[!t]
\centering
\begin{tikzpicture}
\scriptsize{

\begin{axis}[
    at={(0em,0em)},
    ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    ylabel={\scriptsize{Time (h)}},
    legend style={at={(1.83,1.1)}, anchor=south, legend columns=-1, nodes={scale=0.7, transform shape}},
    ybar,
    enlarge x limits=0.01,
    xtick align=inside,
    height=.27\textwidth,
    width=.35\textwidth,
    bar width=1.8em,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, scale=0.8,/pgf/number format/fixed, /pgf/number format/precision=1},
    every node near coord/.append style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    xlabel={\footnotesize{(a) Training Time.}},
    symbolic x coords={0},
    xtick=data,
    ymin=0,
    ymax=4.2,
    ytick={0.0,1.0,2.0,3.0,4.0},
    yticklabels={0.0,1.0,2.0,3.0,4.0},
    xticklabels={},  % 这里隐藏 xticklabels
    % xticklabels={Baselines},
    ylabel style={yshift=-2.em},
    xlabel style={yshift=1em,align=center},
    yticklabel style={/pgf/number format/fixed},
]

    \addplot[fill=color2,draw=black, area legend] coordinates {(0, 2.50)};
    \addlegendentry{FedIT}
    \addplot[fill=color3, draw=black, area legend] coordinates {(0, 3.52)};
    \addlegendentry{FwdLLM}
    \addplot[fill=color4,draw=black, area legend] coordinates {(0, 3.29)};
    \addlegendentry{DoFIT}
    \addplot[fill=color5,draw=black, area legend] coordinates {(0, 3.75)};
    \addlegendentry{FedAdapter}

    \addplot[fill=color6,draw=black, area legend] coordinates {(0, 0.95)};
    \addlegendentry{\our}

\end{axis}

\begin{axis}[
    at={(18em,0em)},
    ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    ylabel={\scriptsize{Communication (GB)}},
    legend style={at={(1.13,1.05)}, anchor=south, legend columns=-1, nodes={scale=0.7, transform shape}},
    ybar,
    enlarge x limits=0.01,
    xtick align=inside,
    height=.27\textwidth,
    width=.35\textwidth,
    bar width=1.8em,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, scale=0.8,/pgf/number format/fixed, /pgf/number format/precision=1},
    every node near coord/.append style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    xlabel={\footnotesize{(b) Communication Cost.}},
    symbolic x coords={0},
    xtick=data,
    ymin=0,
    ymax=30,
    ytick={0.0,10.0,20.0,30.0},
    yticklabels={0.0,10.0,20.0,30.0},
    xticklabels={},  
    % xticklabels={Baselines},
    ylabel style={yshift=-2.em},
    xlabel style={yshift=1em,align=center},
    yticklabel style={/pgf/number format/fixed},
]

    \addplot[fill=color2,draw=black, area legend] coordinates {(0, 4.99)};
    \addplot[fill=color3, draw=black, area legend] coordinates {(0, 25.49)};
    \addplot[fill=color4,draw=black, area legend] coordinates {(0, 6.20)};
    \addplot[fill=color5,draw=black, area legend] coordinates {(0, 20.08)};

    \addplot[fill=color6,draw=black, area legend] coordinates {(0, 0.81)};

\end{axis}

\begin{axis}[
    at={(36em,0em)},
    ymajorgrids,
    grid style=dashed,
    ylabel={\scriptsize{Energy (KWh)}},
    legend style={at={(1.13,1.05)}, anchor=south, legend columns=-1, nodes={scale=0.7, transform shape}},
    ybar,
    enlarge x limits=0.01,
    xtick align=inside,
    height=.27\textwidth,
    width=.35\textwidth,
    bar width=1.8em,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, scale=0.8,/pgf/number format/fixed, /pgf/number format/precision=1},
    every node near coord/.append style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    xlabel={\footnotesize{(c) Energy Consumption.}},
    symbolic x coords={0},
    xtick=data,
    ymin=0.0,
    ymax=6.5,
    ytick={0.0,3.0,6.0},
    yticklabels={0.0,3.0,6.0},
    xticklabels={}, 
    % xticklabels={Baselines},
    ylabel style={yshift=-2.em},
    xlabel style={yshift=1em,align=center},
    yticklabel style={/pgf/number format/fixed},
]

    \addplot[fill=color2,draw=black, area legend] coordinates {(0, 2.96)};
    \addplot[fill=color3, draw=black, area legend] coordinates {(0, 5.49)};
    \addplot[fill=color4,draw=black, area legend] coordinates {(0, 2.95)};
    \addplot[fill=color5,draw=black, area legend] coordinates {(0, 4.98)};

    \addplot[fill=color6,draw=black, area legend] coordinates {(0, 1.52)};

\end{axis}


}
\end{tikzpicture}

\vspace{-1mm}
% \caption{Overhead analysis of different methods on LLaMA2-7B, including training time, communication cost, and energy consumption.}
\caption{Overhead analysis of different methods on LLaMA2-7B for the Chinese+Math task.}
\label{fig:overhead}
\vspace{-3mm}
\end{figure}


==> Figure/Figure_fusion_weights.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
% \definecolor{color3}{HTML}{ef988b}
% \definecolor{color2}{HTML}{87c986}
% \definecolor{color1}{HTML}{ffcacb}

\definecolor{color3}{HTML}{015697}
\definecolor{color2}{HTML}{019496}
\definecolor{color1}{HTML}{FCAEA1}


\begin{tikzpicture}
\hspace{-3mm} 
  \scriptsize{
  \begin{axis}
    [
        anchor=north west,
        at={(-10.5em,-2em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.4\textwidth,
        height=.35\textwidth,
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=9,
        xmin=0,
        ymin=0,
        ymax=1,
        ytick={0.0, 0.25, 0.5, 0.75, 1.0},
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={4,8,12,16,20,24,28,32},
        xlabel={\small{(a) Chinese LoRA.}},
        xlabel style={scale=1.2, yshift=0.5em, xshift=0.1em},
        ylabel=\small{\small Fusion Weight},
        ylabel style={yshift=-1.2em, scale=1.2},
        legend style={at={(0.75,0.95)}, anchor=north east, font={\scriptsize}, cells={anchor=west}, fill opacity=0.8, scale=1.0}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(1, 0.12) (2,0.78) (3,0.62) (4,0.51) (5,0.29) (6,0.15) (7,0.71) (8,0.19)};
        \addlegendentry{\scalebox{1.2}{MoRE}}

        \addplot[blue,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=blue,line width=1pt}] coordinates {(1, 0.36) (2,0.36) (3,0.36) (4,0.36) (5,0.36) (6,0.36) (7,0.36) (8, 0.36)};
        \addlegendentry{\scalebox{1.2}{MoLE}}   
    \end{axis}
	
  \begin{axis}
    [
        anchor=north west,
        at={(12.em,-2em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.4\textwidth,
        height=.35\textwidth,
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=9,
        xmin=0,
        ymin=0,
        ymax=1.1,
        ytick={0.0, 0.25, 0.5, 0.75, 1.0},
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={4,8,12,16,20,24,28,32},
        xlabel={\small{(b) Math LoRA.}},
        xlabel style={scale=1.2, yshift=0.5em, xshift=0.1em},
        ylabel=\footnotesize{\small Fusion Weight},
        ylabel style={yshift=-1.2em, scale=1.2},
        legend style={at={(0.7,0.4)}, anchor=north east, font={\scriptsize}, cells={anchor=west}, fill opacity=0.8, scale=1.0}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(1, 0.22) (2, 0.86) (3, 0.92) (4, 0.56) (5, 0.98) (6, 0.80) (7, 0.30) (8, 0.85)};
        \addlegendentry{\scalebox{1.2}{MoRE}}

        \addplot[blue,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=blue,line width=1pt}] coordinates {(1, 0.64) (2,0.64) (3,0.64) (4,0.64) (5,0.64) (6,0.64) (7,0.64) (8, 0.64)};
        \addlegendentry{\scalebox{1.2}{MoLE}}   
    \end{axis}
}   
\end{tikzpicture}



==> Figure/Figure_fusion_weights_mathcode.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
% \definecolor{color3}{HTML}{ef988b}
% \definecolor{color2}{HTML}{87c986}
% \definecolor{color1}{HTML}{ffcacb}

\definecolor{color3}{HTML}{015697}
\definecolor{color2}{HTML}{019496}
\definecolor{color1}{HTML}{FCAEA1}


\begin{tikzpicture}
\hspace{-3mm} 
  \scriptsize{
  \begin{axis}
    [
        anchor=north west,
        at={(-10.5em,-2em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.4\textwidth,
        height=.35\textwidth,
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=9,
        xmin=0,
        ymin=0,
        ymax=1.1,
        ytick={0.0, 0.25, 0.5, 0.75, 1.0},
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={4,8,12,16,20,24,28,32},
        xlabel={\small{(a) Math LoRA.}},
        xlabel style={scale=1.2, yshift=0.5em, xshift=0.1em},
        ylabel=\small{\small Fusion Weight},
        ylabel style={yshift=-1.2em, scale=1.2},
        legend style={at={(0.85,0.95)}, anchor=north east, font={\scriptsize}, cells={anchor=west}, fill opacity=0.8, scale=1.0}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(1, 0.16) (2,0.74) (3,0.98) (4,0.03) (5,0.28) (6,0.09) (7,0.68) (8,0.33)};
        \addlegendentry{\scalebox{1.2}{MoRE}}

        \addplot[blue,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=blue,line width=1pt}] coordinates {(1, 0.42) (2,0.42) (3,0.42) (4,0.42) (5,0.42) (6,0.42) (7,0.42) (8, 0.42)};
        \addlegendentry{\scalebox{1.2}{MoLE}}   
    \end{axis}
	
  \begin{axis}
    [
        anchor=north west,
        at={(12.em,-2em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.4\textwidth,
        height=.35\textwidth,
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=9,
        xmin=0,
        ymin=0,
        ymax=1.1,
        ytick={0.0, 0.25, 0.5, 0.75, 1.0},
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={4,8,12,16,20,24,28,32},
        xlabel={\small{(b) Code LoRA.}},
        xlabel style={scale=1.2, yshift=0.5em, xshift=0.1em},
        ylabel=\footnotesize{\small Fusion Weight},
        ylabel style={yshift=-1.2em, scale=1.2},
        legend style={at={(0.85,0.9)}, anchor=north east, font={\scriptsize}, cells={anchor=west}, fill opacity=0.8, scale=1.0}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(1, 0.01) (2, 0.18) (3, 0.96) (4, 0.47) (5, 0.38) (6, 0.04) (7, 0.19) (8, 0.97)};
        \addlegendentry{\scalebox{1.2}{MoRE}}

        \addplot[blue,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=blue,line width=1pt}] coordinates {(1, 0.58) (2,0.58) (3,0.58) (4,0.58) (5,0.58) (6,0.58) (7,0.58) (8, 0.58)};
        \addlegendentry{\scalebox{1.2}{MoLE}}   
    \end{axis}
}   
\end{tikzpicture}



==> Figure/Figure_motivation_new.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{color1}{RGB}{235,164,122}
\definecolor{color2}{RGB}{78,172,183}

\begin{figure}[t]
    \centering
    \vspace{1.0mm}
  \begin{tikzpicture}
    \scriptsize{
	
  \begin{axis}[
    at={(-3.5em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,0.65)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.26\textwidth,
    width=.27\textwidth,
    bar width=1.3em,
    xlabel={\scriptsize{(b) Decoding Strategy}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Avg. FaithScore},
    ylabel style={scale=1.2, yshift=0.5em},
    symbolic x coords={{1}, {2}},
    xtick=data,
    ymin=0.795,
    ymax=0.865,
    ytick={0.80, 0.81, 0.82, 0.83,0.84, 0.85, 0.86},
    nodes near coords align={vertical},
    xticklabels={7B, 13B},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=1}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},0.8235) ({2},0.8377)};
    \addlegendentry{\scalebox{1.0}{\textsc{HID}.}}
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},0.81) ({2},0.828)};
    \addlegendentry{\scalebox{1.0}{\textsc{CAD}.}}
  \end{axis}

    \begin{axis}
    [
        anchor=north west,
        at={(15.5em,-15.5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.27\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=0.775,
        ymax=0.845,
        xtick={400,800,1200,1600,2000},
        xticklabels={0.1,0.2,0.3,0.4,0.5},
        ytick={0.78,0.79,0.80,0.81,0.82,0.83,0.84},
        xlabel={\scriptsize{(a) Hyperparameter $\alpha$}},
        xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Avg. FaithScore},
        ylabel style={yshift=-1.9em, scale=1.2},
legend style={at={(0.83,0.37)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.0}
        ]

\addplot[red,mark=pentagon*,,mark size=1.8pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,0.8115) (800,0.8235) (1200,0.8103) (1600,0.8068) (2000,0.7993)};
        \addlegendentry{\scalebox{1.2}{\our-7B}}

        \addplot[blue,mark=*,mark size=1.8pt,thick,mark options={fill=white,draw=blue,line width=1pt}] coordinates {(400,0.8296) (800,0.8377) (1200,0.8301) (1600,0.8274) (2000,0.8274)};
        \addlegendentry{\scalebox{1.2}{\our-13B}}   
    \end{axis}
}   
\end{tikzpicture}
    \vspace{-3mm}
    \caption{
    Ablation study on hyperparameter $\alpha$ and the decoding strategy in self-induced decoding.
    }
    \label{fig:ablation_difference_alpha}
\end{figure}


==> Figure/Figure_motivation_wrapfig.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
% \definecolor{color3}{HTML}{ef988b}
% \definecolor{color2}{HTML}{87c986}
% \definecolor{color1}{HTML}{ffcacb}

\definecolor{color3}{HTML}{015697}
\definecolor{color2}{HTML}{019496}
\definecolor{color1}{HTML}{FCAEA1}


\begin{tikzpicture}
\hspace{-3mm} 
  \scriptsize{
  \begin{axis}[
    at={(-10.5em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.23, 0.5)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.35\textwidth,
    width=.4\textwidth,
    bar width=1.4em,
    xlabel={\scalebox{1.2}{\scriptsize{(a) Model Performance.}}},
    xlabel style={scale=1.2, yshift=0.5em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=10,
    ymax=45,
    ytick={10,20,30,40},
    nodes near coords align={vertical},
    xticklabels={\scalebox{1.2}{Chinese+Math}, \scalebox{1.2}{Chinese+Code}},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\scriptsize},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=1}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},29.43) ({2},16.94)};
    \addlegendentry{\scalebox{1.2}{{Linear.}}}
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},33.56) ({2},20.82)};
    \addlegendentry{\scalebox{1.2}{MoLE}}
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},38.57) ({2},25.06)};
    \addlegendentry{\scalebox{1.2}{MoRE}}
  \end{axis}
	
  \begin{axis}
    [
        anchor=north west,
        at={(10em,-2em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.4\textwidth,
        height=.35\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=38,
        ymax=120,
        ytick={40,60,80,100,120},
        xtick={400,800,1200,1600,2000},
        xticklabels={\scalebox{1.2}{1},\scalebox{1.2}{2},\scalebox{1.2}{4},\scalebox{1.2}{8},\scalebox{1.2}{16}},
        xlabel={\scalebox{1.2}{\scriptsize{(b) Latency with Different Experts.}}},
        xlabel style={scale=1.2, yshift=0.5em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Inference Time (s)},
        ylabel style={yshift=-1.9em, scale=1.2},
        legend style={at={(0.63,0.8)}, anchor=north east, font={\scriptsize}, cells={anchor=west}, fill opacity=0.8, scale=1.0}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,45.95) (800,45.95) (1200,45.95) (1600,45.95) (2000,45.95)};
        \addlegendentry{\scalebox{1.2}{Linear.}}

        \addplot[blue,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=blue,line width=1pt}] coordinates {(400,46.31) (800,49.52) (1200,54.90) (1600,84.71) (2000,112.64)};
        \addlegendentry{\scalebox{1.2}{MoLE}}   
    \end{axis}
}   
\end{tikzpicture}
% \vspace{-4mm}



==> Figure/Figure_new_heterogeneous_importance.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
% \definecolor{color3}{HTML}{ef988b}
% \definecolor{color2}{HTML}{87c986}
% \definecolor{color1}{HTML}{ffcacb}

\definecolor{color3}{HTML}{015697}
\definecolor{color2}{HTML}{019496}
\definecolor{color1}{HTML}{FCAEA1}

\definecolor{color1_1}{HTML}{ec7263}
\definecolor{color1_2}{HTML}{23a393}

\definecolor{color2_1}{HTML}{8c7676}
\definecolor{color2_2}{HTML}{ea9215}


\begin{figure}[!t]
\centering
\pgfplotsset{width=0.25\linewidth,height=0.2\linewidth,compat=1.15}
\begin{tikzpicture}
% \hspace{-3mm} 
  \scriptsize{
  \begin{axis}
    [
        anchor=north west,
        at={(-20em,-2em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.37\textwidth,
        height=.25\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=33,
        xmin=0,
        ymin=0.00,
        ymax=0.06,
        ytick={0.00,0.02,0.04,0.06},
        xtick={1,4,8,12,16,20,24,28,32},
        xticklabels = {1,4,8,12,16,20,24,28,32},
        xlabel={\scriptsize{(a) Expert Importance across Tasks.}},
        xlabel style={scale=1.2, yshift=0.5em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Importance Score},
        ylabel style={yshift=-0.em, scale=1.2},
        legend style={at={(0.55,0.9)}, anchor=north east, font={\scriptsize}, cells={anchor=west}, fill opacity=0.8, scale=1.0},
        % legend columns=2
        ]
        \addplot[color1_1,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=color1_1,line width=1pt}] coordinates {(1,0.0110) (4,0.0255) (8,0.0049) (12,0.0114) (16,0.0459) (20,0.0131) (24,0.0038) (28,0.0055) (32, 0.0099)};
        \addlegendentry{\scalebox{1.}{Chinese}}

        \addplot[color1_2,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=color1_2,line width=1pt}] coordinates {(1,0.0079) (4,0.0011) (8,0.0022) (12,0.0052) (16,0.0149) (20,0.0168) (24,0.0128) (28,0.0396) (32, 0.0026)};
        \addlegendentry{\scalebox{1.}{Math}}   
    \end{axis}

    \begin{axis}
    [
        anchor=north west,
        at={(0em,-2em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.37\textwidth,
        height=.25\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=33,
        xmin=0,
        ymin=0.00,
        ymax=0.06,
        ytick={0.00,0.02,0.04,0.06},
        xtick={1,4,8,12,16,20,24,28,32},
        xticklabels = {1,4,8,12,16,20,24,28,32},
        xlabel={\scriptsize{(b) Expert Importance across Matrix Types.}},
        xlabel style={scale=1.2, yshift=0.5em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Importance Score},
        ylabel style={yshift=-0.em, scale=1.2},
        legend style={at={(0.55,0.9)}, anchor=north east, font={\scriptsize}, cells={anchor=west}, fill opacity=0.8, scale=1.0},
        % legend columns=2
        ]
        \addplot[color2_1,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=color2_1,line width=1pt}] coordinates {(1,0.0110) (4,0.0255) (8,0.0049) (12,0.0114) (16,0.0459) (20,0.0131) (24,0.0038) (28,0.0055) (32, 0.0099)};
        \addlegendentry{\scalebox{1.}{Query}}

        \addplot[color2_2,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=color2_2,line width=1pt}] coordinates {(1,0.0193) (4,0.0121) (8,0.0516) (12,0.0040) (16,0.0321) (20,0.0093) (24,0.0064) (28,0.0186) (32, 0.0218)};
        \addlegendentry{\scalebox{1.}{Value}}   
    \end{axis}

    \begin{axis}
    [
        anchor=north west,
        at={(20em,-2em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.35\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=38,
        ymax=120,
        ytick={40,60,80,100,120},
        xtick={400,800,1200,1600,2000},
        xticklabels={1,2,4,8,16},
        xlabel={\scriptsize{(b) Latency with Different Experts.}},
        xlabel style={scale=1.2, yshift=0.5em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Inference Time (s)},
        ylabel style={yshift=-1.9em, scale=1.2},
        legend style={at={(0.63,0.8)}, anchor=north east, font={\scriptsize}, cells={anchor=west}, fill opacity=0.8, scale=1.0}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,45.95) (800,45.95) (1200,45.95) (1600,45.95) (2000,45.95)};
        \addlegendentry{\scalebox{1.2}{Linear.}}

        \addplot[blue,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=blue,line width=1pt}] coordinates {(400,46.31) (800,49.52) (1200,54.90) (1600,84.71) (2000,112.64)};
        \addlegendentry{\scalebox{1.2}{MoLE}}   
    \end{axis}
}   
\end{tikzpicture}
\caption{Heterogeneous importance of rank-wise experts. 
    (a) Importance distribution of the first-layer \texttt{Query} matrix for Chinese and Math LoRA modules. 
    (b) Importance distribution of the first-layer \texttt{Query} and \texttt{Value} matrices for the Math LoRA module. 
    (c) Importance distribution of the Math-LoRA \texttt{Query} matrix across the first and second layers.}
    
\vspace{-5mm}
\label{fig:heterogeneous_importance}
\end{figure}


